Properties of rotating Einstein-Maxwell-Dilaton black holes in odd dimensions

We investigate rotating Einstein-Maxwell-Dilaton (EMd) black holes in odd dimensions. Focusing on black holes with equal-magnitude angular momenta, we determine the domain of existence of these black holes. Non-extremal black holes reside with the boundaries determined by the static and the extremal rotating black holes. The extremal EMd black holes show proportionality of their horizon area and their angular momenta. Thus the charge does not enter. We also address the Einstein-Maxwell case, where the extremal rotating black holes exhibit two branches. On the branch emerging from the Myers-Perry solutions their angular momenta are proportional to their horizon area, whereas on the branch emerging from the static solutions their angular momenta are proportional to their horizon angular momenta. Only subsets of the near-horizon solutions are realized globally. Investigating the physical properties of these EMd black holes, we note that one can learn much about the extremal rotating solutions from the much simpler static solutions. The angular momenta of the extremal black holes are proportional to the area of the static ones for the Kaluza-Klein value of the dilaton coupling constant, and remain analogous for other values. The same is found for the horizon angular velocities of the extremal black holes, which possess an analogous behavior to the surface gravity of the static black holes. The gyromagnetic ratio is rather well approximated by the `static' value, obtained perturbatively for small angular momenta.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
